The informativity approach to data-driven analysis and control

The goal of this paper is to provide a tutorial on the so-called informativity framework for direct data-driven analysis and control. This framework achieves certified data-based analysis and control by assessing system properties and determining controllers for sets of systems unfalsified by the data. We will first introduce the informativity approach at an abstract level. Thereafter, we will report case studies where we highlight the strength of the framework in the context of various problems involving both noiseless and noisy data. In particular, we will treat controllability and stabilizability, and stabilization, linear quadratic regulation, and tracking and regulation using exact input-state measurements. Thereafter, we will treat dissipativity analysis, stabilization, and H_inf control using noisy input-state data. Finally, we will study dynamic measurement feedback stabilization using noisy input-output data. We will provide several examples to illustrate the approach. In addition, we will highlight the main tools underlying the framework, such as quadratic matrix inequalities in robust control and quadratic difference forms in behavioral systems theory.

==> plots.tex <==

\centering
\tikzset{every picture/.style={scale=0.82}}
\subfigure{
	\label{plot:position}\begin{tikzpicture}
		\begin{axis}[
			width=4.3in,
			height=3.566in/1.3,
			at={(0.758in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=125,
			ymin=0.03,
			ymax=0.19,
			yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=5},
			scaled y ticks=false,
			axis background/.style={fill=white},
			legend style={at={(axis cs:120,0.185)}, legend cell align=left, align=left, draw=white!15!black}
			]
			
			\addplot[color=blue] table[row sep=crcr] {%
1	0.150000000000000 \\
2	0.150000000000000 \\
3	0.152437200000000 \\
4	0.156922138140000 \\
5	0.163152803605893 \\
6	0.170898008587214 \\
7	0.176174022995042 \\
8	0.178196352465183 \\
9	0.177749996078542 \\
10	0.175188275838864 \\
11	0.170314418835600 \\
12	0.163559172886239 \\
13	0.155721946780477 \\
14	0.147360136666056 \\
15	0.138797597189297 \\
16	0.130388213437168 \\
17	0.122471654324185 \\
18	0.115237950989931 \\
19	0.108752908759253 \\
20	0.103040689587828 \\
21	0.0980915073334777\\
22	0.0938444967042829\\
23	0.0902068067011053\\
24	0.0870825856886305\\
25	0.0843806056596108\\
26	0.0820132290065666\\
27	0.0799019730164358\\
28	0.0779837114458279\\
29	0.0762105763290801\\
30	0.0745471837928820\\
31	0.0729692474958623\\
32	0.0714624035251134\\
33	0.0700197895697154\\
34	0.0686393924503186\\
35	0.0673221906803033\\
36	0.0660707955347108\\
37	0.0648881998564629\\
38	0.0637768188754898\\
39	0.0627379938792419\\
40	0.0617718082043912\\
41	0.0608770509784998\\
42	0.0600513135852438\\
43	0.0592912117459680\\
44	0.0585926613573662\\
45	0.0579511457469385\\
46	0.0573619588120677\\
47	0.0568204186301974\\
48	0.0563220367951826\\
49	0.0558626354363524\\
50	0.0554384175795795\\
51	0.0550459997381670\\
52	0.0546824130785910\\
53	0.0543450800989288\\
54	0.0540317755438186\\
55	0.0537405793197386\\
56	0.0534698268518257\\
57	0.0532180609275852\\
58	0.0529839882026203\\
59	0.0527664422918491\\
60	0.0525643540846839\\
61	0.0523767291330186\\
62	0.0522026315255802\\
63	0.0520411733153294\\
64	0.0518915083451155\\
65	0.0517528293015059\\
66	0.0516243669420740\\
67	0.0515053905910004\\
68	0.0513952091670755\\
69	0.0512931722004299\\
70	0.0511986704820318\\
71	0.0511111361466875\\
72	0.0510300421137083\\
73	0.0509549009044118\\
74	0.0508852629213496\\
75	0.0508207143107466\\
76	0.0507608745431291\\
77	0.0507053938445482\\
78	0.0506539505969385\\
79	0.0506062488048827\\
80	0.0505620157016150\\
81	0.0505209995429261\\
82	0.0504829676157406\\
83	0.0504477044696394\\
84	0.0504150103651880\\
85	0.0503846999227857\\
86	0.0503566009495087\\
87	0.0503305534184940\\
88	0.0503064085751033\\
89	0.0502840281457439\\
90	0.0502632836281052\\
91	0.0502440556451025\\
92	0.0502262333485325\\
93	0.0502097138619922\\
94	0.0501944017557473\\
95	0.0501802085488372\\
96	0.0501670522357096\\
97	0.0501548568361136\\
98	0.0501435519679033\\
99	0.0501330724428954\\
100	0.0501233578860900\\
101	0.0501143523784880\\
102	0.0501060041235176\\
103	0.0500982651367862\\
104	0.0500910909585631\\
105	0.0500844403881059\\
106	0.0500782752387113\\
107	0.0500725601121945\\
108	0.0500672621914006\\
109	0.0500623510493091\\
110	0.0500577984733084\\
111	0.0500535783032778\\
112	0.0500496662822010\\
113	0.0500460399181485\\
114	0.0500426783565812\\
115	0.0500395622620481\\
116	0.0500366737084631\\
117	0.0500339960772486\\
118	0.0500315139627228\\
119	0.0500292130841847\\
120	0.0500270802042145\\
121	0.0500251030527562\\
122	0.0500232702565924\\
123	0.0500215712738532\\
124	0.0500199963332259\\
125	0.0500185363775538\\};'
			\addlegendentry{Linearized system}
			\addplot[color=green] table[row sep=crcr] {%
1	0.150000000000000 \\
2	0.150000000000000 \\
3	0.152437200000000 \\
4	0.156397066680849 \\
5	0.162830098621997 \\
6	0.170226323074362 \\
7	0.174094396343809 \\
8	0.174901546045952 \\
9	0.173447266890721 \\
10	0.171585585494951 \\
11	0.170133425254568 \\
12	0.168843406289300 \\
13	0.167154232151877 \\
14	0.164667188215226 \\
15	0.161488232363287 \\
16	0.157970955476278 \\
17	0.154427004512901 \\
18	0.150959850274299 \\
19	0.147501883251999 \\
20	0.143958387085635 \\
21	0.140305632652485 \\
22	0.136600563595762 \\
23	0.132925919670788 \\
24	0.129336265031060 \\
25	0.125842490082376 \\
26	0.122430703071438 \\
27	0.119089486428568 \\
28	0.115823181990590 \\
29	0.112647648779623 \\
30	0.109578421120182 \\
31	0.106622679799877 \\
32	0.103779327314834 \\
33	0.101044078494062 \\
34	0.0984141667110067\\
35	0.0958896124604241\\
36	0.0934715885217248\\
37	0.0911602304558894\\
38	0.0889537068911720\\
39	0.0868487684440069\\
40	0.0848418655929304\\
41	0.0829298748222162\\
42	0.0811101144596046\\
43	0.0793799479885364\\
44	0.0777364412990985\\
45	0.0761763171991114\\
46	0.0746961441954605\\
47	0.0732925538688772\\
48	0.0719623384057845\\
49	0.0707024191303017\\
50	0.0695097687073794\\
51	0.0683813681638432\\
52	0.0673142223342550\\
53	0.0663054058431021\\
54	0.0653520999789570\\
55	0.0644516015612140\\
56	0.0636013109587373\\
57	0.0627987174568597\\
58	0.0620413942802140\\
59	0.0613270034571992\\
60	0.0606533032598832\\
61	0.0600181515642980\\
62	0.0594195035777203\\
63	0.0588554066439023\\
64	0.0583239955956351\\
65	0.0578234902020356\\
66	0.0573521940383003\\
67	0.0569084932537183\\
68	0.0564908542898905\\
69	0.0560978206424721\\
70	0.0557280093524976\\
71	0.0553801078136083\\
72	0.0550528710256608\\
73	0.0547451190685926\\
74	0.0544557345221207\\
75	0.0541836597289376\\
76	0.0539278939836748\\
77	0.0536874907914300\\
78	0.0534615552816197\\
79	0.0532492417713792\\
80	0.0530497514239014\\
81	0.0528623299577610\\
82	0.0526862654021247\\
83	0.0525208859210170\\
84	0.0523655577313008\\
85	0.0522196831226740\\
86	0.0520826985718094\\
87	0.0519540729377259\\
88	0.0518333057305140\\
89	0.0517199254529990\\
90	0.0516134880184693\\
91	0.0515135752461272\\
92	0.0514197934323153\\
93	0.0513317719931012\\
94	0.0512491621737055\\
95	0.0511716358216348\\
96	0.0510988842216807\\
97	0.0510306169912745\\
98	0.0509665610342025\\
99	0.0509064595500558\\
100	0.0508500710965382\\
101	0.0507971687019371\\
102	0.0507475390254261\\
103	0.0507009815631189\\
104	0.0506573078978539\\
105	0.0506163409906299\\
106	0.0505779145115790\\
107	0.0505418722084105\\
108	0.0505080673103834\\
109	0.0504763619659958\\
110	0.0504466267126742\\
111	0.0504187399768101\\
112	0.0503925876025324\\
113	0.0503680624076662\\
114	0.0503450637653946\\
115	0.0503234972102243\\
116	0.0503032740669268\\
117	0.0502843111011979\\
118	0.0502665301908297\\
119	0.0502498580162505\\
120	0.0502342257693400\\
121	0.0502195688794862\\
122	0.0502058267559054\\
123	0.0501929425452979\\
124	0.0501808629039632\\
125	0.0501695377835429\\};'
\addlegendentry{Alternative linear system}
			\addplot[color=purple] table[row sep=crcr] {%
1	0.150000000000000 \\
2	0.150000000000000 \\
3	0.152437200000000 \\
4	0.157104639078601 \\
5	0.164287451114761 \\
6	0.173248650601364 \\
7	0.179656327252243 \\
8	0.182192504970362 \\
9	0.180835572246098 \\
10	0.175871626614687 \\
11	0.167405744121693 \\
12	0.156262499139148 \\
13	0.143670799665630 \\
14	0.130847695800404 \\
15	0.118775667434878 \\
16	0.108264480904641 \\
17	0.0998811801790493\\
18	0.0938732713277902\\
19	0.0901692580846508\\
20	0.0884588646871357\\
21	0.0882695769920548\\
22	0.0890387929753967\\
23	0.0901906394982656\\
24	0.0912106659573027\\
25	0.0916990303124562\\
26	0.0913989545259820\\
27	0.0902042564444340\\
28	0.0881490608388554\\
29	0.0853817783372526\\
30	0.0821286370038855\\
31	0.0786534378143440\\
32	0.0752191985886657\\
33	0.0720557248232643\\
34	0.0693360494938311\\
35	0.0671633717262656\\
36	0.0655685356255345\\
37	0.0645166995985075\\
38	0.0639209688705458\\
39	0.0636603017803173\\
40	0.0635988813016974\\
41	0.0636043705309832\\
42	0.0635630012764080\\
43	0.0633901487423850\\
44	0.0630357959883619\\
45	0.0624849977412111\\
46	0.0617540430208929\\
47	0.0608834331803881\\
48	0.0599290087818000\\
49	0.0589525802449730\\
50	0.0580132719392186\\
51	0.0571605198765937\\
52	0.0564293202605400\\
53	0.0558379626509627\\
54	0.0553881449096504\\
55	0.0550670940758921\\
56	0.0548511312154502\\
57	0.0547100284763160\\
58	0.0546115094150069\\
59	0.0545253247370696\\
60	0.0544264732069463\\
61	0.0542973063714900\\
62	0.0541284307039698\\
63	0.0539184796828745\\
64	0.0536729543394809\\
65	0.0534024136501564\\
66	0.0531203323207442\\
67	0.0528409357035817\\
68	0.0525772774166538\\
69	0.0523397555671875\\
70	0.0521351806300039\\
71	0.0519664240367958\\
72	0.0518326017509723\\
73	0.0517296892018789\\
74	0.0516514273912586\\
75	0.0515903659600098\\
76	0.0515388957976008\\
77	0.0514901474095844\\
78	0.0514386663125614\\
79	0.0513808172198020\\
80	0.0513149089811047\\
81	0.0512410673188489\\
82	0.0511609088830896\\
83	0.0510770861256274\\
84	0.0509927776222491\\
85	0.0509111937768740\\
86	0.0508351553800865\\
87	0.0507667849555619\\
88	0.0507073311072180\\
89	0.0506571268988994\\
90	0.0506156669003276\\
91	0.0505817754837356\\
92	0.0505538320562768\\
93	0.0505300172194260\\
94	0.0505085467742168\\
95	0.0504878669846813\\
96	0.0504667932434430\\
97	0.0504445838553055\\
98	0.0504209497791741\\
99	0.0503960088075311\\
100	0.0503701981152641\\
101	0.0503441620464719\\
102	0.0503186324544215\\
103	0.0502943171895811\\
104	0.0502718089806859\\
105	0.0502515226273156\\
106	0.0502336637919954\\
107	0.0502182283527801\\
108	0.0502050277321676\\
109	0.0501937331661878\\
110	0.0501839306501192\\
111	0.0501751782575983\\
112	0.0501670585026357\\
113	0.0501592201278130\\
114	0.0501514058366105\\
115	0.0501434647208287\\
116	0.0501353501798262\\
117	0.0501271057672146\\
118	0.0501188424957514\\
119	0.0501107116321731\\
120	0.0501028769499639\\
121	0.0500954898729270\\
122	0.0500886700722560\\
123	0.0500824930308874\\
124	0.0500769850154963\\
125	0.0500721249324230\\};'
\addlegendentry{Alternative linear system 2}			
			\addplot[color=red] table[row sep=crcr] {%
1	0.150000000000000 \\
2	0.150000000000000 \\
3	0.152437200000000 \\
4	0.152437200000000 \\
5	0.152622604930932 \\
6	0.152993405522550 \\
7	0.148055508596784 \\
8	0.143036330517787 \\
9	0.137930568782675 \\
10	0.132196582040095 \\
11	0.126684520502193 \\
12	0.121297842042165 \\
13	0.115869622516075 \\
14	0.110403100654353 \\
15	0.105169891469695 \\
16	0.100163609303440 \\
17	0.0953037287682851\\
18	0.0905903973477975\\
19	0.0861225511445921\\
20	0.0818977578067498\\
21	0.0778995105003008\\
22	0.0741123863493187\\
23	0.0705630025501969\\
24	0.0672178348888205\\
25	0.0641179155087522\\
26	0.0612456126245331\\
27	0.0586039014928192\\
28	0.0560981446765926\\
29	0.0538326172042824\\
30	0.0517886158354041\\
31	0.0499844159598622\\
32	0.0482358614940641\\
33	0.0467153845465923\\
34	0.0453829586209279\\
35	0.0442894604069313\\
36	0.0431827237627374\\
37	0.0422886113456243\\
38	0.0415119178383263\\
39	0.0408742803082074\\
40	0.0402002442711850\\
41	0.0397171882841609\\
42	0.0392739250162930\\
43	0.0387834860815341\\
44	0.0382892249093285\\
45	0.0379524482969524\\
46	0.0376284436153376\\
47	0.0371855660921496\\
48	0.0367995638558818\\
49	0.0365199672845077\\
50	0.0362811148998878\\
51	0.0359272816958627\\
52	0.0357147799715228\\
53	0.0355396941696385\\
54	0.0354481508717610\\
55	0.0352314397127628\\
56	0.0352445675908893\\
57	0.0352250220802923\\
58	0.0353317352912974\\
59	0.0352935084523967\\
60	0.0354724222179886\\
61	0.0355876653532488\\
62	0.0358685135446094\\
63	0.0359850762579762\\
64	0.0361444282231884\\
65	0.0362767467430077\\
66	0.0366029669536525\\
67	0.0367617535595984\\
68	0.0368499857392931\\
69	0.0369892868373839\\
70	0.0373348564047146\\
71	0.0375366402987575\\
72	0.0376705915184115\\
73	0.0379550849347087\\
74	0.0384387253506689\\
75	0.0387996869599990\\
76	0.0390921974173296\\
77	0.0396224494669650\\
78	0.0403093954326743\\
79	0.0408780663472082\\
80	0.0413695951903007\\
81	0.0420614304746792\\
82	0.0428102552834023\\
83	0.0434446584164671\\
84	0.0439990633001417\\
85	0.0445853965789272\\
86	0.0451268713286700\\
87	0.0455795993172644\\
88	0.0459689688393570\\
89	0.0463156930470467\\
90	0.0466133908899579\\
91	0.0468673128543515\\
92	0.0470900030032973\\
93	0.0472892802387404\\
94	0.0474691127789141\\
95	0.0476338457700265\\
96	0.0477875306684476\\
97	0.0479325050403540\\
98	0.0480698914646275\\
99	0.0482004926864680\\
100	0.0483248292420085\\
101	0.0484429936754278\\
102	0.0485548538370173\\
103	0.0486602971668193\\
104	0.0487592669920500\\
105	0.0488517410232050\\
106	0.0489377706671058\\
107	0.0490175158802167\\
108	0.0490912279831590\\
109	0.0491592192034654\\
110	0.0492218472365728\\
111	0.0492795016243772\\
112	0.0493325829453570\\
113	0.0493814840146823\\
114	0.0494265789316139\\
115	0.0494682162914222\\
116	0.0495067138391913\\
117	0.0495423558627593\\
118	0.0495753938416198\\
119	0.0496060488272484\\
120	0.0496345144111921\\
121	0.0496609601908587\\
122	0.0496855355800816\\
123	0.0497083734547094\\
124	0.0497295933095655\\
125	0.0497493039170189\\};
			\addlegendentry{Nonlinear system}
		\end{axis}
	\end{tikzpicture}%}
}

